Infinitesimal Operator World Models: Finite-Sample Guarantees for Offline Reinforcement Learning

Continuous-time stochastic processes underlie many natural and engineered systems. In healthcare, autonomous driving, and industrial control, direct interaction with the environment is often unsafe or impractical, motivating offline reinforcement learning from historical data. However, there is limited statistical understanding of the approximation errors inherent in learning policies from offline datasets. We address this by linking reinforcement learning to the Hamilton-Jacobi-Bellman equation and proposing an operator-theoretic algorithm based on a simple dynamic programming recursion. Specifically, we represent our world model in terms of the infinitesimal generator of controlled diffusion processes learned in a reproducing kernel Hilbert space. By integrating statistical learning methods and operator theory, we establish global convergence of the value function under sufficiently small generator-approximation error and derive explicit finite-sample guarantees with bounds tied directly to system properties such as smoothness and stability. Our theoretical and proof-of-concept results indicate that operator-based approaches may hold promise for solving offline reinforcement learning using continuous-time optimal control.

==> organization.tex <==
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  symbol/.style={font=\normalsize},
  >={Stealth},
  node distance=2cm and 2.4cm, % vertical, horizontal
  auto
]
  % --- first (top) row ---
  
  % \node (EVinf) {$\EV_\infty$};
  % \node[right=3cm of EVinf]  (Vinf) {$\Vinf$};% ⟵ changed
  % \node[right=3cm of Vinf] (G)      {$G$};                 % ⟵ changed

  % % --- second (middle) row ---
  % \node[below=2cm of Vinf] (EVdtT) {$\EV_{\Delta t,T}$};
  % \node[below=2cm of G] (GN)     {$\widehat G$};
  % \node[below=2cm of EVinf] (EVT) {$\EV(T)$}; % ⟵ changed

      % --- first row ---
  \node[symbol] (EVinf) {$\EV^\star$};
  \node[symbol, right=2.4cm of EVinf] (Vinf) {$\Vstar$};
  \node[symbol, right=2.4cm of Vinf] (G) {$\mathcal{G}$};

  % --- second row (aligned by baselines) ---
  % Option A: Refer to the .base anchor of the node above and set current node's anchor to base
  \node[symbol, below=1.9cm of EVinf.base, anchor=base] (EVT) {$\EV_T$};
  \node[symbol, below=1.9cm of Vinf.base, anchor=base] (EVdtT) {$\EV_{k}$};
  \node[symbol, below=1.9cm of G.base, anchor=base] (GN) {$\widehat{\mathsf{G}}_\reg$};


  \draw[->] (Vinf) -- node[midway, above=1pt, align=center]
                       {\shortstack{learning term\\Eq.~\eqref{eq:main:e2e_decomposition}}} (EVinf);
  \draw[->, thick] (Vinf) -- node[midway, text width=2.2cm, align=left]  {Theorem~\ref{thm:end-to-end-error}}(EVdtT);
  \draw[->, dashed] (G)  -- (Vinf);
  \draw[->, dashed] (GN) -- (EVdtT);
  \draw[->] (G) -- node[midway, text width=2.2cm, align=left] {Corollary~\ref{cor:RateEst}}(GN);
  \draw[->] (EVT) -- node[midway, below=1pt, align=center]
                    {\shortstack{discretization\\Eq.~\eqref{eq:main:e2e_decomposition}}} (EVdtT);
  \draw[->] (EVinf) -- node[midway, left=1pt, align=right]
                       {\shortstack{convergence\\Eq.~\eqref{eq:main:e2e_decomposition}}} (EVT);
\end{tikzpicture}

